Drawing out of Distribution with Neuro-Symbolic Generative Models

Learning general-purpose representations from perceptual inputs is a hallmark of human intelligence. For example, people can write out numbers or characters, or even draw doodles, by characterizing these tasks as different instantiations of the same generic underlying process -- compositional arrangements of different forms of pen strokes. Crucially, learning to do one task, say writing, implies reasonable competence at another, say drawing, on account of this shared process. We present Drawing out of Distribution (DooD), a neuro-symbolic generative model of stroke-based drawing that can learn such general-purpose representations. In contrast to prior work, DooD operates directly on images, requires no supervision or expensive test-time inference, and performs unsupervised amortised inference with a symbolic stroke model that better enables both interpretability and generalization. We evaluate DooD on its ability to generalise across both data and tasks. We first perform zero-shot transfer from one dataset (e.g. MNIST) to another (e.g. Quickdraw), across five different datasets, and show that DooD clearly outperforms different baselines. An analysis of the learnt representations further highlights the benefits of adopting a symbolic stroke model. We then adopt a subset of the Omniglot challenge tasks, and evaluate its ability to generate new exemplars (both unconditionally and conditionally), and perform one-shot classification, showing that DooD matches the state of the art. Taken together, we demonstrate that DooD does indeed capture general-purpose representations across both data and task, and takes a further step towards building general and robust concept-learning systems.

==> figures/model.tex <==
\def\figuresize{6mm}
\def\diff{\scaleto{\Delta}{1ex}}
\tikzset{obsm/.style={obs,minimum size=\figuresize}}
\tikzset{detm/.style={latent,rectangle,minimum size=\figuresize}}
\tikzset{latm/.style={latent,minimum size=\figuresize}}
\tikzset{bgb/.style={rounded corners=1mm,minimum height=8mm,minimum width=1.2cm}}
\tikzset{tgt/.style={inner sep=0}}
\tikzset{aimg/.style={tgt,outer sep=0,rounded corners=0.5pt,clip}}
\tikzset{connect with angle/.style={to path={let \p1=(\tikztostart), \p2=(\tikztotarget) in --
      ++({\x2-\x1-(\y1-\y2)*tan(#1-90)},0) -- (\tikztotarget)},rounded corners=1pt}}
\tikzset{|-/.style={to path={|- (\tikztotarget)}}}
\tikzset{-|/.style={to path={-| (\tikztotarget)}}}
\tikzset{>={stealth},shorten >=1pt}
\tikzset{lay/.style={fill=red!20}}
\tikzset{str/.style={fill=cyan!20}}
\tikzset{msk/.style={fill=green!20}}
\tikzset{%
  circuit ee IEC,
  circuit symbol unit=2pt,
  set diode graphic = var diode IEC graphic
}

\hspace*{-2ex}
\begin{tikzpicture}[thick,framed,
  background rectangle/.style={fill=purple!15,rounded corners}]
  \matrix[column sep=4mm, row sep=5mm] {%
    \node[draw,bgb,scale=0.7] (stn) {STN}; & \node (g) {\(\tilde{x}_{\scaleto{<}{4pt}t}\)}; & \\
    \node[latm,lay] (lt) {\(l_t\)};
    & \node[latm,str] (st) {\(s_t\)};
    & \node[tgt] (af) {\(\bm{\odot}\)}; \\[-1mm]
    && \node[draw,trapezium,scale=0.7] (R) {\(\delta\)R}; \\
    & \node[latm,msk] (ot) {\(o_t\)}; & \node (r) {\(x_t\)}; \\[-2mm]
    \coordinate[xshift=-8mm] (dum); & & \node[tgt] (comp) {\(\bm{\otimes}\)}; \\
    \node[xshift=-8mm] (xt1) {\(x_{\scaleto{<}{4pt}t}\)}; && \node[latm] (xt) {\(x_{\scaleto{\leq}{5pt}t}\)}; \\
  };
  \graph {%
    (xt1) --[diode] (dum);
    (dum) ->[|-,shorten <=-1pt,rounded corners=1pt] { (stn), (lt), (comp) };
    (lt) -> (st) -> (af) -> (R) -> (r) -> (comp) -> (xt);
    (lt) -> (stn) -> (g) -> (st);
    (dum) ->[connect with angle=35] (ot) ->[connect with angle=135] (comp);
  };
  \draw[->,rounded corners=1pt]  (lt) |- (R.south-|st) -> (af);
  \node[tgt, above right=1mm and 1mm of R.north, font=\scriptsize] {\(\tilde{s}_t\)};
  \node[gray, tgt, font=\scriptsize, below left=4mm and 1mm of lt] (hl) {\(h_t^l\)};
  \node[gray, tgt, font=\scriptsize, below left=4mm and 1mm of st] (hs) {\(h_t^s\)};
  \draw[->,gray,shorten <=1pt] (hl) -> (lt);
  \draw[->,gray,shorten <=1pt] (hs) -> (st);
  \node[aimg,above right=0mm and -1mm of xt1] {\includegraphics[width=2ex]{figures/model/ngen_canvas_so_far_t0.jpg}};
  \node[aimg,right=0mm of g] {\includegraphics[width=2ex]{figures/model/ngen_glimpse.jpg}};
  \node[aimg,above right=1mm of lt] {\includegraphics[width=2ex]{figures/model/ngen_bbox.jpg}};
  \node[aimg,above right=0mm of r] {\includegraphics[width=2ex]{figures/model/ngen_sample_step.jpg}};
  \node[aimg,above left=1mm of xt] {\includegraphics[width=2ex]{figures/model/ngen_canvas_so_far_t1.jpg}};
  \draw node at ($(current bounding box.south)+(0,0.2)$) {\scriptsize Generative Model};
\end{tikzpicture}
\begin{tikzpicture}[thick,framed,
  background rectangle/.style={fill=yellow!15,rounded corners}]
  \matrix[column sep=4mm, row sep=5mm] {%
    \node[draw,bgb,scale=0.7] (stn) {STN}; & \node (deltx) {\(\tilde{\diff x}_{t}\)}; \\
    \node[latm,lay] (lt) {\(l_t\)}; & \node[latm,str] (st) {\(s_t\)}; \\[8mm]
    \node[xshift=-8mm,inner sep=2pt] (delx) {\(\diff x_t\)}; &\node[latm,msk] (ot){\(o_t\)}; \\[-2mm]
    \node[xshift=-8mm,tgt] (sub) {\(\bm{\ominus}\)}; & \\[2mm]
    \node[xshift=-8mm] (xt1) {\(x_{\scaleto{<}{4pt}t}\)}; & \\
  };
  \graph {%
    (xt1) --[diode] (sub) -> (delx) ->[|-,rounded corners=1pt] (lt) -> (stn) -> (deltx) -> (st) ;
    (delx) ->[|-,rounded corners=1pt] (stn);
    (delx) -> (ot);
  };
  \node[obsm, left=8mm of sub] (x) {\(x\)};
  \draw[->] (x) -> (sub);
  \node[gray, tgt, font=\scriptsize, below left=4mm and 1mm of lt] (hl) {\(h_t^l\)};
  \node[gray, tgt, font=\scriptsize, below left=4mm and 1mm of st] (hs) {\(h_t^s\)};
  \draw[->,gray,shorten <=1pt] (hl) -> (lt);
  \draw[->,gray,shorten <=1pt] (hs) -> (st);
  \node[aimg, above left=0mm of delx] {\includegraphics[width=2ex]{model/residual_img}};
  \node[aimg, below=1mm of x] {\includegraphics[width=2ex]{model/target}};
  \node[aimg, above right=1mm of lt] {\includegraphics[width=2ex]{model/residual_bbox}};
  \node[aimg, left=0mm of xt1] {\includegraphics[width=2ex]{model/canvas_so_far}};
  \node[aimg, below right=-2mm of deltx] {\includegraphics[width=2ex]{model/post_glimpse}};
  \draw node at ($(current bounding box.south)+(1.1,0.2)$) {\scriptsize Recognition Model\!\!};
\end{tikzpicture}
\hspace*{1ex}
\begin{tabular}[b]{@{}c@{}}
  \begin{tikzpicture}[thick]
    \matrix[column sep=6mm,font=\scriptsize] {%
      \node (sp) {\(s_{t-1}\)}; & & \\
      \node[gray] (hp) {\(h_{t-1}^s\)};
      & \node[tgt] (c) {\(\bullet\)};
      & \node[gray] (hn) {\(h_t^s\)}; \\
      \node (cs) {\(x_{\scaleto{<}{4pt}t}\)}; & \coordinate (d); & \\
    };
    \graph {%
      (sp) --[-|] (c);
      (hp) --[gray] (c);
      (cs) --[diode] (d) -- (c);
      (c) ->[gray] (hn)
    };
  \end{tikzpicture}
  \\
  \begin{tikzpicture}[thick]
    \matrix[column sep=6mm,font=\scriptsize] {%
      \node (lp) {\(l_{t-1}\)}; & & \\
      \node[gray] (hp) {\(h_{t-1}^l\)};
      & \node[tgt] (c) {\(\bullet\)};
      & \node[gray] (hn) {\(h_t^l\)}; \\
      \node (cs) {\(x_{\scaleto{<}{4pt}t}\)}; & \coordinate (d); & \\
    };
    \graph {%
      (lp) --[-|] (c);
      (hp) --[gray] (c);
      (cs) --[diode] (d) -- (c);
      (c) ->[gray] (hn)
    };
  \end{tikzpicture}
  \\
  \begin{tikzpicture}[thick,framed,background rectangle/.style={draw,very thick,rounded corners}]
    \matrix[column sep=2mm,font=\scriptsize] {%
      \node (l) {}; & \node (r) {}; & \node[scale=0.9] {\tiny \texttt{stop\textunderscore{}gradient}}; \\
      \node[draw,bgb,scale=0.4,xshift=5ex] (stn) {STN}; & & \node[scale=0.7] {Spatial Transformers~\cite{jaderberg2015spatial}}; \\
    };
    \graph {%
      (l) --[diode] (r);
    };
  \end{tikzpicture}
\end{tabular}


